Hierarchical Bayesian approach for estimating physical properties in nearby galaxies: Age Maps (Paper II)

One of the fundamental goals of modern astrophysics is to estimate the physical parameters of galaxies. We present a hierarchical Bayesian model to compute age maps from images in the \Ha\ line (taken with Taurus Tunable Filter, TTF), ultraviolet band (GALEX far UV, FUV), and infrared bands (Spitzer 24, 70, and 160 $\mu$m). We present the burst ages for young stellar populations in a sample of nearby and nearly face-on galaxies. The \Ha\ to FUV flux ratio is a good relative indicator of the very recent star formation history (SFH). As a nascent star-forming region evolves, the \Ha\ line emission declines earlier than the UV continuum, leading to a decrease in the \Ha/FUV ratio. Using star-forming galaxy models, sampled with a probabilistic formalism, and allowing for a variable fraction of ionizing photons in the clusters, we obtain the corresponding theoretical ratio \Ha/FUV to compare with our observed flux ratios, and thus to estimate the ages of the observed regions. We take into account the mean uncertainties and the interrelationships between parameters when computing \Ha/FUV. We propose a Bayesian hierarchical model where a joint probability distribution is defined to determine the parameters (age, metallicity, IMF) from the observed data (the observed flux ratios \Ha/FUV). The joint distribution of the parameters is described through independent and identically distributed (i.i.d.) random variables generated through MCMC (Markov Chain Monte Carlo) techniques.

==> Fig5.tex <==
% Define block styles
\tikzstyle{decision} = [rectangle, draw, fill = gray!20, rounded corners,
    text width=2.5em, text badly centered]%, node distance=3cm, inner sep=0pt] rectangle,rounded corners,
\tikzstyle{block} = [rectangle,rounded corners, draw, text width=2.5em, text centered, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
     
\begin{tikzpicture}[%->,>=stealth',shorten >=1pt, 
node distance = 1.5cm]

% Place nodes:
%\node[rectangle, draw, fill = white!75!blue!50] (phi1) {$\phi_1$};
\node[decision](phi1) {$\phi_1$};
\node[decision, right = 1cm of phi1] (phi2){$\phi_2$};
\node[decision, right = 1cm of phi2](phi3)  {$\phi_3$};
% Brace:
%\draw[decorate,decoration={brace,raise=6pt,amplitude=10pt},thick,black!25!blue!50]
%    (phi1.north west)--(phi3.north east) ;
% More nodes:
%\node[draw, circle, label={[name = theta_2]below:$\theta_2$}] (theta2) [right of = phi2] {$\theta_2$};
\node[draw, rectangle,rounded corners, text width=4em, text centered, minimum height=2em, below of = phi1] (theta1) {$\theta_1 =$ age};
\node[draw, rectangle,rounded corners, text width=4em, text centered, minimum height=2em,below of = phi2]  (theta2) {$\theta_2=Z$};
\node[draw, rectangle,rounded corners, text width=5em, text centered, minimum height=2em,below of = phi3](theta3)  {$\theta_3=Q(H)$};
% Brace: ,amplitude=3pt
%\draw[decorate,decoration={brace,raise=3pt},thick,black!25!blue!50]
%    ($(theta3.north east)+(0.1,0.2)$)--($(theta3.south east)+(0.1,-0.2)$) ;

\node[draw,diamond,below = 1cm of theta2](ann)  {SB99$+$ANN}; 

\node[below = 1 cm of ann] (Rho0) {}; 
%\node[block, right = 1cm of {$(ann)+(0,-1.5)$}](LHa) {$L_{H\alpha}$}; 
\node[block, right of= Rho0](LHa) {$L_{H\alpha}$}; 
\node[block, left  of = Rho0](LFUV)  {$L_{FUV}$}; 

%\node[block, below = 1.5cm of {$(Rho0)$}] (Rho)  {$\rho$}; 
%\node[block, below of = Rho0] (Rho)  {$\rho$}; 
\node[block, below = 1cm of Rho0] (Rho)  {$\rho$}; % {$(ann)+(0,-1)$}
\node[block, right of = Rho](Ha) {$F_{H\alpha}$}; 
\node[block, right of = Ha](sigHa) {${\sigma}_{H\alpha}$}; 
\node[block, left of = Rho](FUV)  {$f_{FUV}$}; 
\node[block, left of = FUV](sigFuv) {${\sigma}_{FUV}$}; 

\node[decision,below of = sigHa] (hsigHa){$\hat{\sigma}_{H_{\alpha}}$};
\node[decision,below of = sigFuv](hsigFuv) {$\hat{\sigma}_{FUV}$};
%\node[draw, fill = gray!20, circle, label={[name = ro_obs]above:$\rho$}] (rho) [right of = hat_ann] {$[1]$};
\node[decision,minimum height=2em,below of = Rho](robs) {$r_{obs}$};

% Place lines:
%
\path[line] (phi1) -> (theta1);
\path[] (phi1) edge  node[left] {hyperpriors()}  (theta1);
\path[line] (phi2) -> (theta2);
\path[line] (phi3) -> (theta3);

\draw ($(theta1.south)$) -- ++(0,-0.25)-- ++(3.8,0);
\draw[line] ($(theta2.south)$) -- ($(ann.north)$);
\draw ($(theta3.south)$) -- ++(0,-0.25);
\path[] (theta2) edge  node[left] {priors()}  (ann);

\draw[line] ($(ann.south)$)--($(Rho.north)$) ;
\draw[<-] ($(LFUV.north)$)-- ++(0,0.3)--++(3,0);
\draw[<-] ($(LHa.north)$)-- ++(0,0.3);

\path[line,dashed] (LHa) -> (Ha);
\path[line,dashed] (LFUV) -> (FUV);

\path[line,dashed] (FUV) -> (sigFuv);
\path[line,dashed] (Ha) -> (sigHa);
\path[line,dashed] (hsigHa) -> (sigHa);
\path[line,dashed] (hsigFuv) -> (sigFuv);

\draw[thick] ($(sigFuv.south)+(0.25,0)$)-- ++(0,-0.25)--++(5.5,0) ;
\draw[thick]  ($(FUV.south)$)-- ++(0,-0.25);
%red!35!blue!20 [line width=1.25pt,color = gray]
\draw[thick] ($(Ha.south)$)-- ++(0,-0.25);
\draw[thick]  ($(sigHa.south)+(-0.25,0)$)-- ++(0,-0.25);
%\draw[thick] [->](Rho) -- (robs);
\path[line,thick] (Rho) -> (robs);
\path[] (Rho) edge  node[left] {Likelihood}  (robs);

%\draw[decorate,decoration={brace,mirror, raise=6pt,amplitude=10pt}, very thick,magenta!75]
%    (sigFuv.south west)--(sigHa.south east) ;
    
%The dashed fitting node
%\node[draw,dashed,inner sep=10pt,fit={(hsigFuv) (sigHa) (robs}] (fit) {};
%
\node (rect) at (Rho) [yshift = -0.75cm,draw, rounded corners,black!25!blue!50,thick,
minimum width=7.5cm,minimum height=3.cm] (x) {};
%\node (rect) at (ann) [xshift = 1.6cm, draw, rounded corners, thick,minimum width=5cm, minimum height=5.1cm] (x) {};
%\node[anchor=south east] at (x.south east) {$N = 1$};
\node[black!25!blue!50,anchor=south west] at (x.south west) {NSA}; %black!25!blue!50

%\path [line,thick,black!25!blue!50] let \p1=( $(phi2.north)+(4.5,1)$ ) in ($(robs.south)+(0,-0.6)$) -> +(0, -1) -| (\p1) -|($(phi2.north)+(0,0.5)$);
%\path [line,thick,black!25!blue!50] let \p1=( $(theta3.east)+(2.5,0)$ ) in ($(robs.south)+(0,-0.45)$) -> +(0, -1) -| (\p1) ->($(theta3.east)+(0.3,0)$);


\end{tikzpicture}

==> FigA5.tex <==
\begin{tikzpicture}[
    % type of arrow head
    %&gt;=stealth',
    % keep arrow head from touching the surface
    %shorten &gt;= 1pt,
    % automatic node positioning
    auto,
    % 
    node distance=2cm,
    % line thickness
    semithick,
    bend angle=10,
    graybox/.style = {draw=gray!20, fill=gray!20, rounded corners},
    %line/.style = {-&gt;, draw=black, thick},
    line/.style = {draw=black, thick},
    box/.style = {circle, draw=blue!50, fill=blue!20, minimum size=4mm}
    ]
 
    	\coordinate (Z1) at (-5cm, 1cm);
    	\coordinate (Z2) at (-5cm, 0cm);
    	\coordinate (Z3) at (-5cm, -1cm);
 	
	\coordinate (S1) at (-3cm, 1.5cm);
	\coordinate (S2) at (-3cm,  .5cm);
    	\coordinate (S3) at (-3cm,-1.5cm);

	\coordinate (M1) at (0cm, 2cm);
    	\coordinate (M2) at (0cm, 1cm);
    	\coordinate (M3) at (0cm, 0cm);
    	\coordinate (M4) at (0cm, -2cm);
 
    	\coordinate (T1) at (2cm, 0.75cm);
    	\coordinate (T2) at (2cm, -0.75cm);
 
	% Boxes 
    	\node (BBox) [graybox, minimum width=1cm, minimum height=4cm] at (-3cm, 0.cm) {};
    	\node [above] at (-3cm, 2.cm) {Layer 2};
     	\node [above] at (-3cm, 2.5cm) {(Hidden)};

	\node (BBox2) [graybox, minimum width=1cm, minimum height=5cm] at (0cm, 0.cm) {};
    	\node [above] at (0cm, 2.5cm) {Layer 3};
     	\node [above] at (0cm, 3.cm) {(Hidden)};

    	\node [above] at (-5cm, 2.cm) {Layer 1};
    	\node [above] at (-5cm, 2.5cm) {(Input)};
    	\node [above] at (2cm, 2.cm) {Layer 4};
    	\node [above] at (2cm, 2.5cm) {(Output)};
     % nodes
    \node (Zbox1)  [box] at (Z1)  {$\theta_1$};
    \node (Zbox2)  [box] at (Z2)  {$\theta_2$};
    \node (Zbox3)  [box] at (Z3)  {$\theta_3$};

    \node (Sbox1) [circle,draw=black!50] at (S1) {$x_{11}$};
    \node (Sbox2) [circle,draw=black!50] at (S2) {$x_{12}$};
    \node (Sbox3) [circle,draw=black!50] at (S3) {$x_{1n}$};

     
    \node (Mbox1) [circle,draw=black!50] at (M1) {$x_{21}$};
    \node (Mbox2) [circle,draw=black!50] at (M2) {$x_{22}$};
    \node (Mbox3) [circle,draw=black!50] at (M3) {$x_{23}$};
    \node (Mbox4) [circle,draw=black!50] at (M4) {$x_{2m}$};
     
    \node (Tbox1) [box] at (T1) {F$_{H\alpha}$};
    \node (Tbox2) [box] at (T2) {f$_{FUV}$};
     
    \fill [black] (0cm,  -.8cm) circle (1.2pt);
    \fill [black] (0cm,   -1cm) circle (1.2pt);
    \fill [black] (0cm, -1.2cm) circle (1.2pt);
 
    \fill [black] (-3cm, -.3cm) circle (1.2pt);
    \fill [black] (-3cm, -.5cm) circle (1.2pt);
    \fill [black] (-3cm, -.7cm) circle (1.2pt);
 
 
    % edges
    	\draw[->,thin] (Zbox1) -- node [above] {} (Sbox1);
    	\draw[->,thin] (Zbox1) -- node [above] {} (Sbox2);
    	\draw[->,thin] (Zbox1) -- node [below] {} (Sbox3);

	\draw[->,thin] (Zbox2) -- node [above] {} (Sbox1);
    	\draw[->,thin] (Zbox2) -- node [above] {} (Sbox2);
    	\draw[->,thin] (Zbox2) -- node [below] {} (Sbox3);

	\draw[->,thin] (Zbox3) -- node [above] {} (Sbox1);
    	\draw[->,thin] (Zbox3) -- node [above] {} (Sbox2);
    	\draw[->,thin] (Zbox3) -- node [below] {} (Sbox3);

 
    \draw[->,very thin] (Sbox1) -- node [above] {} (Mbox1);
    \draw[->,very thin] (Sbox1) -- node [above] {} (Mbox2);
    \draw[->,very thin] (Sbox1) -- node [above, pos=.7] {} (Mbox3);
    \draw[->,very thin] (Sbox1) -- node [below, pos=.3] {} (Mbox4);

    \draw[->,very thin] (Sbox2) -- node [above] {} (Mbox1);
    \draw[->,very thin] (Sbox2) -- node [above] {} (Mbox2);
    \draw[->,very thin] (Sbox2) -- node [above, pos=.7] {} (Mbox3);
    \draw[->,very thin] (Sbox2) -- node [below, pos=.3] {} (Mbox4);

    \draw[->,very thin] (Sbox3) -- node [above] {} (Mbox1);
    \draw[->,very thin] (Sbox3) -- node [above] {} (Mbox2);
    \draw[->,very thin] (Sbox3) -- node [above, pos=.7] {} (Mbox3);
    \draw[->,very thin] (Sbox3) -- node [below, pos=.3] {} (Mbox4);
 
 
    	\draw[->,thin] (Mbox1) -- node [above] {} (Tbox1);
	\draw[->,thin] (Mbox1) -- node [above] {} (Tbox2);

    	\draw[->,thin] (Mbox2) -- node [below] {} (Tbox1);
    	\draw[->,thin] (Mbox2) -- node [below] {} (Tbox2);
    
	\draw[->,thin] (Mbox3) -- node [below] {} (Tbox1);
	\draw[->,thin] (Mbox3) -- node [below] {} (Tbox2);

	\draw[->,thin] (Mbox4) -- node [below] {} (Tbox1);
	\draw[->,thin] (Mbox4) -- node [below] {} (Tbox2);

   \end{tikzpicture}

